Statistical Uncertainty in Quantitative Neutron Radiography

We demonstrate a novel procedure to calibrate neutron detection systems commonly used in standard neutron radiography. This calibration allows determining the uncertainties due to Poisson-like neutron counting statistics for each individual pixel of a radiographic image. The obtained statistical errors are necessary in order to perform a correct quantitative analysis. This fast and convenient method is applied to data measured at the cold neutron radiography facility ICON at the Paul Scherrer Institute. Moreover, from the results the effective neutron flux at the beam line is determined.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

